Reed-Muller type codes over a combinatorial simplex: an algebraic description

Given an ordered set $B$ of a finite field, a combinatorial simplex over $B$ is defined as the set of vectors such that the positions of the entries, with respect to $B$, sum up to a fixed integer. CAP codes are Reed-Muller type codes defined over a combinatorial simplex. They were recently introduced by Kopparty et al. as a high-rate alternative to classical Reed-Muller codes, capable of achieving arbitrarily high rates close to one for any fixed minimum distance. In this paper, we use tools from commutative algebra to analyze a combinatorial simplex and its associated CAP code. We give a universal Gr\"obner basis for the vanishing ideal of a combinatorial simplex. We describe the generalized Hamming weights of a CAP code in terms of the footprint of the vanishing ideal. For the minimum distance case, we proved a closed formula. We give a set of polynomials whose evaluations on the combinatorial simplex generate the dual of the CAP code. We describe the affine permutations that leave invariant a combinatorial simplex and use this information to prove that, in some cases, the permutation group of a CAP code is a symmetric group.

==> cube.tex <==
\documentclass[tikz,border=5mm]{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}

\begin{document}

\tdplotsetmaincoords{65}{115} 

\begin{tikzpicture}[tdplot_main_coords, scale=1.0, line join=round, line cap=round]
    
    % Define scales for the drawing
    \def\L{5}      % Represents \ell-1
    \def\nval{1.5} % Internal variable for the size of \nu 
    
    % Draw the axes
    \draw[thick,->] (0,0,0) -- (\L+\nval,0,0) node[anchor=north east]{$x_1$};
    \draw[thick,->] (0,0,0) -- (0,\L+\nval,0) node[anchor=north west]{$x_2$};
    \draw[thick,->] (0,0,0) -- (0,0,\L+\nval) node[anchor=south]{$x_3$};
    
    % Draw the hidden (back) edges of the cube
    \draw[dashed, gray] (0,0,0) -- (\L,0,0);
    \draw[dashed, gray] (0,0,0) -- (0,\L,0);
    \draw[dashed, gray] (0,0,0) -- (0,0,\L);
    
    % ---------------------------------------------------------
    % REGION 1: x_1 + x_2 + x_3 <= \ell - 1 
    % ---------------------------------------------------------
    \filldraw[fill=blue!30, opacity=0.4, draw=blue, thick] 
        (\L,0,0) -- (0,\L,0) -- (0,0,\L) -- cycle;
        
    % ---------------------------------------------------------
    % REGION 2: x_1 + x_2 + x_3 <= \nu
    % ---------------------------------------------------------
    \filldraw[fill=red!40, opacity=0.6, draw=red!80!black, thick] 
        (\nval,0,0) -- (0,\nval,0) -- (0,0,\nval) -- cycle;

    % Draw the visible foreground edges of the cube
    \draw[thick, gray!80!black] (\L,0,0) -- (\L,\L,0) -- (0,\L,0);
    \draw[thick, gray!80!black] (\L,0,0) -- (\L,0,\L);
    \draw[thick, gray!80!black] (0,\L,0) -- (0,\L,\L);
    \draw[thick, gray!80!black] (0,0,\L) -- (\L,0,\L) -- (\L,\L,\L) -- (0,\L,\L) -- cycle;
    \draw[thick, gray!80!black] (\L,\L,0) -- (\L,\L,\L);

    % ---------------------------------------------------------
    % REGION 3 (Flipped 1): x_1 + x_2 + x_3 >= 2(\ell - 1)
    % ---------------------------------------------------------
    \filldraw[fill=blue!30, opacity=0.4, draw=blue, thick] 
        (\L,\L,0) -- (\L,0,\L) -- (0,\L,\L) -- cycle;

    % ---------------------------------------------------------
    % REGION 4 (Flipped 2): x_1 + x_2 + x_3 >= 3(\ell - 1) - \nu
    % ---------------------------------------------------------
    \filldraw[fill=red!40, opacity=0.6, draw=red!80!black, thick] 
        (\L,\L,\L-\nval) -- (\L,\L-\nval,\L) -- (\L-\nval,\L,\L) -- cycle;

    % Axis intercepts
    \node[anchor=north east, font=\small, xshift=0mm, yshift=2mm] at (\nval,0,0) {$\nu$};
    \node[anchor=north east, font=\small, xshift=0mm, yshift=3mm] at (\L,0,0) {$\ell-1$};
    
    \node[anchor=north, font=\small, xshift=2mm, yshift=3mm] at (0,\nval,0) {$\nu$};
    \node[anchor=north west, font=\small, xshift=0mm, yshift=4mm] at (0,\L,0) {$\ell-1$};
    
    \node[anchor=east, font=\small] at (0,0,\nval) {$\nu$};
    \node[anchor=east, font=\small] at (0,0,\L) {$\ell-1$};
    
    % Corner point
    \fill[black] (\L,\L,\L) circle (1.5pt);
    \node[anchor=west, font=\small] at (\L,\L,\L) {$(\ell-1, \ell-1, \ell-1)$};

\end{tikzpicture}

\end{document}
